New Identities for small hyperbolic surfaces

Luo and Tan gave a new identity for hyperbolic surfaces with/without geodesic boundary in terms of dilogarithms of the lengths of simple closed geodesics on embedded three-holed spheres or one-holed tori. However, the identity was trivial for a hyperbolic one-holed torus with geodesic boundary. In this paper we adapt the argument from Luo and Tan to give an identity for hyperbolic tori with one geodesic boundary or cusp in terms of dilogarithm functions on the set of lengths of simple closed geodesics on the torus. As a corollary, we are also able to express the Luo-Tan identity as a sum over all immersed three-holed spheres $P$ which are embeddings when restricted to the interior of $P$.

==> 1torusnew.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1torusnew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{509.18406982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52836498)%
    \put(0,0){\includegraphics[width=\unitlength]{1torusnew.pdf}}%
    \put(0.87450271,0.29386361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{B}$}}}%
    \put(0.72450781,0.21355088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{Q_B}$}}}%
    \put(0.74919719,0.45146652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{K}$}}}%
    \put(0.65672431,0.18975932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.59455199,0.24901378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.87803075,0.25350276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.83336545,0.4016389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{M_B}$}}}%
    \put(0.60801893,0.32465298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{P_B}$}}}%
    \put(0.72178095,0.00661291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}$}}}%
    \put(0.82042481,0.24978578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.59732277,0.29063543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.6287456,0.22150524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.19096307,0.10572322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_2$}}}%
    \put(0.08331229,0.10611296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.15325568,0.29111787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_1$}}}%
    \put(0.10926373,0.3382521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_3$}}}%
    \put(0.22462868,0.38862418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_B$}}}%
    \put(0.21834411,0.19694496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_B$}}}%
    \put(-0.00078404,0.22349961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.13016766,0.51116988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.1260974,0.18091355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.18782078,0.22827223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
    \put(0.14629439,0.00885737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup%


==> 4holednew.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4holednew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{564.10557861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45685826)%
    \put(0,0){\includegraphics[width=\unitlength]{4holednew.pdf}}%
    \put(0.21036742,0.00292221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.2183559,0.09506416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.38321234,0.09672093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.37936299,0.43809574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.04751022,0.43100487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3$}}}%
    \put(0.04751022,0.10198845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_4$}}}%
    \put(0.00780134,0.32605998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_A'$}}}%
    \put(0.41907187,0.31755093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_A$}}}%
    \put(0.445612,0.21017489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.32121785,0.22516701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_A$}}}%
    \put(0.10687091,0.31815872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_A'$}}}%
    \put(-0.0007077,0.27784205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.26915058,0.21807614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x'$}}}%
    \put(0.27603891,0.33740537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.21627296,0.40466735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_1'$}}}%
    \put(0.23187287,0.13602463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_1$}}}%
    \put(0.18527567,0.32869373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y'$}}}%
    \put(0.16278752,0.27379014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_2'$}}}%
    \put(0.27806481,0.29648091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_2$}}}%
    \put(0.41339918,0.27216935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_3$}}}%
    \put(0.04183753,0.26366031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\omega_3'$}}}%
    \put(0.18162896,0.2142268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.00739616,0.21118786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P'$}}}%
    \put(0.32142048,0.18262179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_A^1$}}}%
    \put(0.31979968,0.35442346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_A^2$}}}%
    \put(0.1498214,0.44133728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_A^3$}}}%
    \put(0.12692798,0.18991525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_A^4$}}}%
    \put(0.88672117,0.28023719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{A}$}}}%
    \put(0.75132985,0.20774372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{P_A}$}}}%
    \put(0.77361543,0.42249582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{C}$}}}%
    \put(0.69014574,0.18626852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.63402654,0.23975394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.88990572,0.24380587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.84958905,0.37751944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{M_A}$}}}%
    \put(0.64618234,0.29951984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{Q_A}$}}}%
    \put(0.74886845,0.0209533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}$}}}%
    \put(0.83790833,0.24045078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.63652756,0.27732331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.66489105,0.21492364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
  \end{picture}%
\endgroup%


==> simpe1torus.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simpe1torus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504.96914063bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45046751)%
    \put(0,0){\includegraphics[width=\unitlength]{simpe1torus.pdf}}%
    \put(0.17062228,0.0022851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.10152655,0.28576772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_B$}}}%
    \put(0.23096331,0.11311262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_B$}}}%
    \put(0.14205086,0.42996038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.69356584,0.06558497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_B$}}}%
    \put(0.27486983,0.41004737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_B'$}}}%
    \put(-0.00079058,0.36568822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_B$}}}%
    \put(0.46529375,0.13536254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^+$}}}%
    \put(0.94373883,0.13536254){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^-$}}}%
    \put(0.70287721,0.43312889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.52518215,0.33400312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_B$}}}%
    \put(0.87054981,0.33400312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_B'$}}}%
    \put(0.63924067,0.21055181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_B$}}}%
  \end{picture}%
\endgroup%


==> simpe4holed.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simpe4holed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.2890625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7266924)%
    \put(0,0){\includegraphics[width=\unitlength]{simpe4holed.pdf}}%
    \put(0.4288585,0.00507489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.7606461,0.00840929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_j$}}}%
    \put(0.75289897,0.69545512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_i$}}}%
    \put(0.83281646,0.45284844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_A$}}}%
    \put(0.88623073,0.23674501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_1$}}}%
    \put(0.63587692,0.26691796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_A$}}}%
    \put(-0.00142431,0.38720195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_2$}}}%
    \put(0.63302272,0.52705754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_A$}}}%
  \end{picture}%
\endgroup%

